On Proof Systems for #QBF

For a quantified Boolean formula (QBF), the problem of computing the number of winning strategies is known as the #QBF problem. This problem is considered harder than the analogous #SAT problem. Recently, important proof systems for QBFs and #SAT have been studied. By extending the ideas from both fields, we show that it is possible to design proof systems for #QBF. Such proof systems are important not only for advancing the theory of #QBF but also for certifying and designing better #QBF solvers, an area that is still in its early stages. In this paper, we explore #QBF proof systems to count the number of Skolem functions. Apart from a naive system, we study #QBF systems based on the expansion rule of universal variables in QBFs. We observe that these systems have inherent structural weaknesses that lead to lower bounds. As an alternative, we propose a #QBF proof system that we call Q-MICE, which consists of sound inference rules for computing and certifying the #QBF solution, similar to the line-based #SAT proof system MICE. To demonstrate the strength of Q-MICE, we present various upper bounds, such as the quantified version of the propositional XOR-PAIRS formula, which are known to be hard for MICE. Consequently, we also separate Q-MICE from the expansion-based #QBF proof systems.

==> running_tree.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
%\clip(-8.75,5.135) rectangle (7.85,0.125);

\node[univ, draw, label=above:{$4\times 1=4$}] (a) at (0,5.5) {$\bm u_1$};

\node[exist,draw, label=above:{$0+4=4$}] (b) at (-6,4.25) {$\bm e_1$};
\node[exist,draw, label=above:{$0+1=1$}] (c) at (6,4.25) {$\bm e_1$};

\node[univ, draw, label=above:{$2\times 0=0$}] (d) at (-9,2.95) {$\bm u_2$};
\node[univ, draw, label=above:{$2\times 2=4$}] (e) at (-3,2.95) {$\bm u_2$};
\node[univ, draw, label=above:{$1\times 0=0$}] (f) at (3,2.95) {$\bm u_2$};
\node[univ, draw, label=above:{$1\times 1=1$}] (g) at (9,2.95) {$\bm u_2$};

\node[exist,draw, label=93:{$1+1=2$}] (h) at (-10,1.5) {$\bm e_2$};
\node[exist,draw, label=87:{$0+0=0$}] (i) at (-8,1.5) {$\bm e_2$};
\node[exist,draw, label=95:{$1+1=2$}] (j) at (-4,1.5) {$\bm e_2$};
\node[exist,draw, label=85:{$1+1=2$}] (k) at (-2,1.5) {$\bm e_2$};
\node[exist,draw, label=95:{$1+0=1$}] (l) at (2,1.5) {$\bm e_2$};
\node[exist,draw, label=85:{$0+0=0$}] (m) at (4,1.5) {$\bm e_2$};
\node[exist,draw, label=95:{$1+0=1$}] (n) at (8,1.5) {$\bm e_2$};
\node[exist,draw, label=85:{$0+1=1$}] (o) at (10,1.5) {$\bm e_2$};

\node[] (p) at (-10.5,0) {$\bm 1$};
\node[] (q) at (-9.5,0) {$\bm 1$};
\node[] (r) at (-8.5,0) {$\bm 0$};
\node[] (s) at (-7.5,0) {$\bm 0$};
\node[] (t) at (-4.5,0) {$\bm 1$};
\node[] (u) at (-3.5,0) {$\bm 1$};
\node[] (v) at (-2.5,0) {$\bm 1$};
\node[] (w) at (-1.5,0) {$\bm 1$};
\node[] (x) at (1.5,0) {$\bm 1$};
\node[] (y) at (2.5,0) {$\bm 0$};
\node[] (z) at (3.5,0) {$\bm 0$};
\node[] (aa) at (4.5,0) {$\bm 0$};
\node[] (bb) at (7.5,0) {$\bm 1$};
\node[] (cc) at (8.5,0) {$\bm 0$};
\node[] (dd) at (9.5,0) {$\bm 0$};
\node[] (ee) at (10.5,0) {$\bm 1$};

\draw[black, ->] (a) -- (c); %node[pos=.35,above, right] {$0$};

\draw[black, dashed, ->] (a) -- (b); %node[pos=.35,above, left] {$1$};


\draw[black, dashed , ->] (b) -- (d); 
\draw[black, ->] (b) -- (e);
\draw[black, dashed, ->] (c) -- (f); 
\draw[black, ->] (c) -- (g);

\draw[black, dashed, dash pattern=on 2.75pt off 1.9pt, ->] (d) -- (h); 
\draw[black, ->] (d) -- (i);
\draw[black, dashed, dash pattern=on 2.75pt off 1.9pt, ->] (e) -- (j); 
\draw[black, ->] (e) -- (k);
\draw[black, dashed, dash pattern=on 2.75pt off 1.9pt, ->] (f) -- (l); 
\draw[black, ->] (f) -- (m);
\draw[black, dashed, dash pattern=on 2.75pt off 1.9pt, ->] (g) -- (n); 
\draw[black, ->] (g) -- (o);

\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (h) -- (p); 
\draw[black, ->] (h) -- (q);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (i) -- (r); 
\draw[black, ->] (i) -- (s);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (j) -- (t); 
\draw[black, ->] (j) -- (u);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (k) -- (v); 
\draw[black, ->] (k) -- (w);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (l) -- (x); 
\draw[black, ->] (l) -- (y);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (m) -- (z); 
\draw[black, ->] (m) -- (aa);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (n) -- (bb); 
\draw[black, ->] (n) -- (cc);
\draw[black, dashed, dash pattern=on 2.6pt off 1.8pt, ->] (o) -- (dd); 
\draw[black, ->] (o) -- (ee);

\end{tikzpicture}
